The IRAS PSCz Dipole

We use the PSCz IRAS galaxy redshift survey to analyze the cosmological galaxy dipole out to a distance 300 h$^{-1}$ Mpc. The masked area is filled in three different ways, firstly by sampling the whole sky at random, secondly by using neighbouring areas to fill a masked region, and thirdly using a spherical harmonic analysis. The method of treatment of the mask is found to have a significant effect on the final calculated dipole. The conversion from redshift space to real space is accomplished by using an analytical model of the cluster and void distribution, based on 88 nearby groups, 854 clusters and 163 voids, with some of the clusters and all of the voids found from the PSCz database. The dipole for the whole PSCz sample appears to have converged within a distance of 200 $h^{-1}$Mpc and yields a value for $\beta = \Omega^{0.6}/b$ = 0.75 (+0.11,-0.08), consistent with earlier determinations from IRAS samples by a variety of methods. For b = 1, the $2-\sigma$ range for $\Omega_{o}$ is 0.43-1.02. The direction of the dipole is within 13$^o$ of the CMB dipole, the main uncertainty in direction being associated with the masked area behind the Galactic plane. The improbability that further major contributions to the dipole amplitude will come from volumes larger than those surveyed here means that the question of the origin of the CMB dipole is essentially resolved.

==> (inline-0) <==
\begin{tabular}{lllllllllll}
{\bf name} & {\bf l} & {\bf b} & {\bf $V_{obs}$} & {\bf $V_{CMB}$} & {\bf A} & {\bf $r_{cl}$} & {\bf $S/N$} 
& {\bf $V_{LG}$} & {\bf $M_{cl} (10^{12}) M_{\odot}$} & {\bf other name} \\
 & & & & & & & & & & \\
R1 N134    &  21.8 & -86.1 &  1609.0 &  1462.6 &  492.4 &  3. &  4.7 &   11.6 &      89.3 &                  \\
R3 N448    & 136.6 & -63.9 &  1748.0 &  1309.4 &  305.7 &  4. &  2.6 &   12.4 &      76.6 &                  \\
R6 CETII   & 152.6 & -67.7 &  1827.0 &  1653.0 &  203.5 &  4. &  4.9 &    5.2 &      51.0 &                  \\
R8 CETI    & 169.0 & -55.3 &  1433.0 &  1050.2 &  134.5 &  2. &  3.7 &    3.2 &      12.8 & R10              \\
R11 N1248  & 180.1 & -46.5 &  2088.0 &  1943.1 &  306.8 &  4. &  3.1 &    5.7 &      76.9 &                  \\
R12 ERIDAN & 207.3 & -51.8 &  1549.0 &  1619.9 &  441.9 &  5. &  6.8 &   16.2 &     153.1 &                  \\
R13 FORNAX & 236.4 & -54.3 &  1311.0 &  1535.9 &  367.4 &  4. &  2.3 &   10.8 &      92.1 &                  \\
R17 N1800  & 234.4 & -35.1 &   841.0 &  1035.4 &  277.6 &  4. &  3.1 &   18.0 &      69.6 &                  \\
R21 N2577  & 201.1 &  29.6 &  2000.0 &  2604.1 &   99.6 &  4. &  1.3 &    1.0 &      25.0 &                  \\
R25 N2964  & 194.6 &  49.0 &  1537.0 &  2046.9 &  365.8 &  3. &  7.0 &    4.4 &      66.4 &                  \\
R28 N2997  & 263.9 &  20.0 &   684.0 &   905.0 &  389.6 &  4. &  4.1 &   33.1 &      97.7 &                  \\
R29 N3166  & 238.2 &  45.5 &  1118.0 &  1723.7 &  180.6 &  4. &  2.3 &    4.2 &      45.3 &                  \\
R31 N3190  & 213.0 &  54.9 &  1246.0 &  1786.4 &  142.0 &  3. &  4.3 &    2.2 &      25.8 &                  \\
R33 LEO    & 232.6 &  61.3 &  1012.0 &  1452.0 &  275.8 &  4. &  6.8 &    9.1 &      69.1 &                  \\
R35 N3504  & 204.6 &  66.0 &  1392.0 &  1936.9 &  212.7 &  4. &  6.4 &    3.9 &      53.3 &                  \\
R39 UMAI(N & 144.5 &  58.7 &  1320.0 &  1549.4 &  210.1 &  3. &  2.7 &    4.4 &      38.1 &                  \\
R41 N4027  & 286.1 &  41.6 &  1439.0 &  1813.2 &  415.3 &  4. & 11.7 &    8.8 &     104.1 &                  \\
R44 N4120  & 129.3 &  49.2 &  2407.0 &  2547.2 &  146.6 &  4. &  1.1 &    1.6 &      36.8 &                  \\
R45 COMAI  & 192.0 &  82.6 &   827.0 &   793.7 &  210.2 &  4. &  6.5 &   23.2 &      52.7 &                  \\
R47 VIRGO  & 283.8 &  74.5 &  1016.0 &  1312.7 &  760.4 & 16. & 12.3 &  162.2 &    1327.7 &                  \\
R49 N4729  & 302.6 &  21.6 &  1893.0 &  2113.8 &  380.0 &  4. &  2.5 &    5.9 &      95.3 &                  \\
R51 N5033  &  99.2 &  79.9 &   981.0 &  1282.4 &  285.8 &  3. &  5.7 &    8.8 &      51.9 &                  \\
R52 N5061  & 310.3 &  35.7 &  1803.0 &  2019.7 &  347.6 &  2. &  5.5 &    2.2 &      33.0 &                  \\
R56 N5336  &  89.5 &  69.7 &  2352.0 &  2534.9 &  196.4 &  3. &  1.8 &    1.1 &      25.8 &                  \\
R58 N5422  & 103.5 &  59.3 &  2057.0 &  2273.9 &   77.4 &  4. &  1.1 &    1.0 &      19.4 &                  \\
R59 N5483  & 317.8 &  17.3 &  1277.0 &  1575.3 &  402.8 &  3. &  9.9 &    5.9 &      52.9 &                  \\
R62 VIRGOI & 354.4 &  56.7 &  1614.0 &  2125.7 &  236.5 &  2. &  3.0 &    1.4 &      22.5 &                  \\
R70 GRUS   & 348.1 & -65.2 &  1614.0 &  1606.2 &   88.3 &  2. &  1.0 &    0.9 &       8.4 &                  \\
 PUPPIS    & 240.0 &   0.0 &  1500.0 &  2032.8 &  614.8 &  5. & 13.0 &   14.3 &     213.0 &                  \\
\end{tabular}
\begin{tabular}{lllllllllll}
{\bf name} & {\bf l} & {\bf b} & {\bf $V_{obs}$} & {\bf $V_{CMB}$} & {\bf A} & {\bf $r_{cl}$} & {\bf $S/N$} 
& {\bf $V_{LG}$} & {\bf $M_{cl} (10^{12}) M_{\odot}$} & {\bf other name} \\
 & & & & & & & & & & \\                
     PC190 & 210.0 & -16.0 &  1906.9 &  2295.6 &  405.0 &  5. &  4.6 &    7.4 &     140.3 &                  \\
     PC222 & 245.0 &   0.0 &  2218.1 &  3075.0 &  495.9 & 10. &  3.4 &   13.3 &     453.4 &                  \\
     PC291 & 248.8 &  20.0 &  1807.2 &  2535.2 &  375.5 &  4. &  3.5 &    4.1 &      94.1 &                  \\
     PC315 & 249.7 &  30.0 &  2246.3 &  3066.3 &  273.5 &  3. &  3.7 &    1.5 &      49.6 &                  \\
     PC322 & 307.7 &  30.0 &  2284.4 &  2637.4 &  594.5 &  3. & 13.3 &    3.1 &      78.1 &                  \\
     PC328 & 319.4 &  30.0 &  2320.9 &  2697.3 &  202.2 &  3. & 13.8 &    1.0 &      26.5 &                  \\
     PC364 & 353.6 &  40.0 &  2044.4 &  2588.7 &  264.8 &  4. &  6.6 &    2.8 &      66.4 &                  \\
     PC388 & 305.2 &  50.0 &  1422.4 &  1901.0 &  162.0 &  3. &  8.6 &    1.6 &      21.3 &                  \\
     PC415 & 290.0 &  60.0 &  2349.0 &  2959.7 &  110.6 &  3. &  3.2 &    0.6 &      20.1 &                  \\
     PC436 & 285.0 &  70.0 &  2280.0 &  2836.5 &  151.1 &  3. &  7.7 &    0.9 &      27.4 &                  \\
    PC1000 & 310.0 &   5.0 &  1255.2 &  1451.3 &  592.8 & 16. &  5.9 &  119.1 &    1035.1 &                  \\
    PC1001 & 279.0 &  10.0 &  2207.2 &  2839.5 & 1112.1 & 16. & 14.7 &   66.9 &    1941.8 &                  \\
\end{tabular}
\begin{tabular}{lllllllllll}
{\bf name} & {\bf l} & {\bf b} & {\bf $V_{obs}$} & {\bf $V_{CMB}$} & {\bf A} & {\bf $r_{cl}$} & {\bf $S/N$} 
& {\bf $V_{LG}$} & {\bf $M_{cl} (10^{12}) M_{\odot}$} & {\bf other name} \\
 & & & & & & & & & & \\                 
  A2731    & 313.9 & -59.3 &  9354.0 &  9531.8 &  817.7 & 10. &  2.8 &    2.3 &     747.7 &                  \\
  N80      & 114.0 & -40.0 &  6268.0 &  5912.4 &  541.4 &  8. &  5.5 &    2.8 &     358.2 & GH3              \\
  N128     & 112.0 & -60.0 &  4657.0 &  3703.8 &  329.0 & 16. &  2.4 &   11.6 &     574.5 & GH6              \\
  N194     & 117.0 & -60.0 &  5298.0 &  4789.5 & 1600.2 &  6. &  8.4 &    9.3 &     766.2 &                  \\
  A76      & 117.8 & -56.0 & 11990.0 & 11580.9 & 1098.6 & 25. &  1.8 &    7.6 &    3663.3 &                  \\
  S109     & 284.7 & -86.0 &  9473.0 &  9494.2 & 1154.6 & 16. &  4.4 &    6.2 &    2016.1 &                  \\
  PISC     & 127.0 & -30.0 &  5306.0 &  5143.8 &  445.6 & 16. &  1.9 &    8.2 &     778.1 & GH8,GH9,N383,3C3 \\
  A2870    & 294.8 & -70.0 &  6593.0 &  6473.4 &  272.2 &  8. & 13.0 &    1.2 &     180.1 &                  \\
  A2877    & 293.1 & -70.9 &  7105.0 &  7207.9 &  416.6 & 16. &  2.4 &    3.9 &     727.4 &                  \\
  A2881    & 148.5 & -79.0 & 13311.0 & 12970.4 &  893.8 & 32. &  2.2 &    6.8 &    4118.6 &                  \\
  A189     & 139.3 & -60.2 &  9840.0 &  9505.9 & 1275.6 &  8. &  9.5 &    2.6 &     844.0 &                  \\
  A193     & 136.9 & -53.3 & 14453.0 & 14501.4 &  617.0 & 20. &  1.8 &    2.0 &    1488.8 &                  \\
  A194     & 142.1 & -63.1 &  5479.0 &  5142.4 & 1222.6 & 16. &  9.4 &   22.4 &    2134.8 & GH15,N547,3C40   \\
  0131-36  & 261.0 & -77.0 &  8940.0 &  8995.2 &  420.3 &  8. & 18.5 &    1.0 &     278.1 &                  \\
  A260     & 137.2 & -28.0 & 11062.0 & 11282.7 &  647.9 & 32. &  1.2 &    6.5 &    2985.5 &                  \\
  A262     & 136.6 & -25.1 &  5094.0 &  4087.9 & 1735.0 & 10. &  9.8 &   26.4 &    1586.4 &                  \\
  N741     & 151.0 & -54.0 &  5637.0 &  5410.8 &  436.0 & 13. &  1.4 &    5.2 &     550.9 & GH23             \\
  S250     & 273.4 & -60.5 & 14510.0 & 14667.8 &  999.1 & 25. &  2.3 &    4.3 &    3331.5 &                  \\
  A347     & 141.2 & -17.6 &  5875.0 &  6313.8 & 2232.2 & 16. &  7.6 &   27.2 &    3897.7 &                  \\
  S274     & 280.2 & -54.6 &  9264.0 &  9635.9 &  325.6 & 16. &  1.4 &    1.7 &     568.5 &                  \\
  N1016    & 168.5 & -51.0 &  6236.0 &  6016.1 &  574.4 & 16. &  2.6 &    7.7 &    1003.0 & GH30             \\
  A376     & 147.1 & -20.6 & 14843.0 & 15145.3 & 1631.7 & 13. &  3.2 &    2.5 &    2061.7 &                  \\
  A400     & 170.2 & -44.9 &  7171.0 &  7148.8 &  586.1 & 13. &  1.9 &    4.0 &     740.6 &                  \\
  A426     & 150.4 & -13.4 &  5510.0 &  6019.1 &  409.2 & 16. &  1.3 &    5.5 &     714.5 & PERSEUS          \\
  A3193    & 262.0 & -47.2 & 10193.0 & 10381.2 &  501.1 & 13. &  2.5 &    1.6 &     633.2 &                  \\
  S463     & 262.4 & -42.3 & 11812.0 & 12166.9 & 1285.6 & 16. &  2.9 &    4.2 &    2244.8 &                  \\
  N1600    & 200.0 & -33.0 &  4797.0 &  4880.1 &  612.8 & 16. &  6.4 &   12.5 &    1070.0 &                  \\
  A496     & 209.6 & -36.5 &  9804.0 &  9960.2 & 1126.9 & 20. &  2.1 &    7.6 &    2719.2 &                  \\
  S487     & 249.9 & -41.5 & 11152.0 & 11581.1 & 1060.3 & 10. &  4.5 &    2.0 &     969.5 &                  \\
  S497     & 250.0 & -40.5 &  9863.0 &  9945.0 &  436.1 & 10. &  2.0 &    1.1 &     398.7 &                  \\
  S500     & 272.7 & -38.1 &  5696.0 &  6285.8 &  226.8 &  4. &  1.0 &    0.4 &      56.9 &                  \\
  A539     & 195.7 & -17.7 &  8757.0 &  9385.5 & 3346.1 & 13. &  4.6 &   13.3 &    4227.9 &                  \\
  S521     & 241.1 & -34.0 &  4497.0 &  4938.5 &  462.6 & 16. &  2.0 &    9.2 &     807.7 &                  \\
  S540     & 246.4 & -30.3 & 10733.0 & 11116.1 & 1268.7 & 25. &  2.4 &    9.5 &    4230.5 &                  \\
  A548     & 230.3 & -24.8 & 12231.0 & 12993.8 & 1346.1 & 25. &  2.3 &    7.4 &    4488.6 &                  \\
  A3374    & 226.7 & -21.2 & 14156.0 & 15179.2 &  813.0 & 20. &  2.2 &    2.4 &    1961.7 &                  \\
  A3376    & 246.5 & -26.3 & 13641.0 & 14644.0 & 1200.8 & 16. &  1.5 &    2.7 &    2096.7 &                  \\
  S584     & 262.2 & -25.6 & 14180.0 & 14896.5 & 1679.1 & 20. &  3.3 &    5.1 &    4051.6 &                  \\
  A569     & 168.6 &  22.8 &  5871.0 &  6093.9 &  559.0 & 16. &  3.8 &    7.3 &     976.1 &                  \\
  A576     & 161.4 &  26.2 & 11508.0 & 11845.1 & 2428.6 & 32. &  4.2 &   22.2 &   11191.0 &                  \\
  A634     & 159.4 &  33.6 &  7883.0 &  7970.4 &  307.1 & 16. &  1.5 &    2.3 &     536.2 &                  \\
  CANC     & 203.0 &  29.0 &  4790.0 &  5323.5 &  455.0 & 16. &  4.8 &    7.8 &     794.5 & N2563            \\
  A779     & 191.1 &  44.4 &  6854.0 &  7282.8 &  648.7 & 16. &  4.6 &    5.9 &    1132.7 & N2832            \\
  A957     & 243.0 &  42.9 & 13235.0 & 14012.3 & 2098.5 & 20. &  3.3 &    7.2 &    5063.6 &                  \\
  A999     & 227.9 &  52.6 &  9428.0 & 10035.4 &  622.1 & 20. &  1.6 &    4.1 &    1501.1 & A1016            \\
  S636     & 272.9 &  19.2 &  2608.0 &  3519.1 &  478.1 & 16. &  3.0 &   18.7 &     834.8 & ANTLIA,N3528     \\
  A1060    & 269.6 &  26.5 &  3449.0 &  4498.0 & 1046.4 & 16. & 10.3 &   25.1 &    1827.1 & HYDRA,N3311      \\
  A1139    & 251.5 &  52.7 & 11730.0 & 12079.8 & 2670.9 & 32. &  6.2 &   23.4 &   12307.5 &                  \\
  A1142    & 240.1 &  59.2 & 10827.0 & 11317.1 &  813.8 & 32. &  1.1 &    8.1 &    3750.0 &                  \\
  N3478    & 166.0 &  62.0 &  7645.0 &  8064.5 & 1296.2 & 10. &  4.4 &    5.1 &    1185.2 & GH73             \\
  A1177    & 220.5 &  66.2 &  9484.0 & 10050.1 &  337.8 & 13. &  1.0 &    1.2 &     426.8 &                  \\
  N3735    & 131.8 &  45.3 &  2998.0 &  3193.0 &  134.6 &  3. & 13.4 &    0.7 &      24.4 &                  \\
  S665     & 283.9 &  24.3 &  9533.0 & 10487.0 &  344.6 & 32. &  1.5 &    4.0 &    1587.9 &                  \\
  A1267    & 209.0 &  71.4 &  9877.0 & 10623.1 &  832.1 & 32. &  3.6 &    9.4 &    3834.3 &                  \\
  A1308    & 268.5 &  53.6 & 14422.0 & 15188.4 & 1349.5 & 25. &  2.0 &    5.4 &    4499.9 &                  \\
  A1367    & 234.8 &  73.0 &  6344.0 &  6752.5 & 1202.7 & 10. &  9.6 &    6.7 &    1099.7 & GH81,GH90        \\
  N4169    & 197.4 &  81.1 &  3957.0 &  4189.3 &  185.7 & 16. &  1.9 &    5.1 &     324.3 & GH101            \\
  A3526    & 302.4 &  21.6 &  2792.0 &  3509.1 & 1067.4 & 16. & 13.2 &   42.0 &    1863.8 & CENT,N4696,N4373 \\
  A1656    &  58.1 &  88.0 &  6916.0 &  7494.6 & 2408.5 & 16. & 12.5 &   20.8 &    4205.5 & COMA,GH113,N4889 \\
  A3537    & 305.3 &  30.4 &  4826.0 &  5700.7 &  280.6 & 16. &  2.0 &    4.2 &     490.0 & N4936            \\
  N5044    & 311.0 &  46.0 &  2600.0 &  3127.7 &  355.4 & 10. &  7.1 &    9.2 &     325.0 & GH63,N5077       \\
\end{tabular}
\begin{tabular}{lllllllllll}
{\bf name} & {\bf l} & {\bf b} & {\bf $V_{obs}$} & {\bf $V_{CMB}$} & {\bf A} & {\bf $r_{cl}$} & {\bf $S/N$} 
& {\bf $V_{LG}$} & {\bf $M_{cl} (10^{12}) M_{\odot}$} & {\bf other name} \\
 & & & & & & & & & & \\    
  N5056    &  67.1 &  81.7 &  6865.0 &  7167.4 &  965.4 & 13. &  1.8 &    6.6 &    1219.8 & GH119            \\
  A1736    & 312.6 &  35.1 & 13639.0 & 14755.0 & 4944.0 & 25. &  1.6 &   21.0 &   16485.8 & SHAPLEY          \\
  A3565    & 313.5 &  28.0 &  3376.0 &  4114.1 & 1069.2 & 16. & 12.3 &   30.6 &    1866.9 & IC4296,N.CEN     \\
  S740     & 314.1 &  23.6 & 10073.0 & 10172.2 &  720.3 & 32. &  1.9 &    8.9 &    3319.1 &                  \\
 A3571     & 316.3 &  28.6 & 11518.0 & 12506.1 & 3263.3 & 16. &  5.7 &   10.1 &    5698.1 & A3572            \\
 A3575     & 317.5 &  28.3 & 10802.0 & 10404.5 & 1514.9 & 13. &  2.9 &    4.9 &    1914.1 &                  \\
 A3676     &   0.8 & -34.3 & 12120.0 & 12270.7 & 2139.8 & 25. &  2.3 &   13.2 &    7135.2 &                  \\
 A3677     &   9.2 & -33.4 & 13830.0 & 14385.3 & 2020.5 & 10. &  1.1 &    2.5 &    1847.4 &                  \\
  N5322    & 110.3 &  55.5 &  2848.0 &  3143.0 &   65.4 &  4. &  2.9 &    0.5 &      16.4 & GH122            \\
  Z74-23   & 350.0 &  66.0 &  6025.0 &  6013.9 &  310.9 &  5. &  3.0 &    0.8 &     107.7 & N5416            \\
  S754     & 319.6 &  26.5 &  4137.0 &  5004.4 &  913.1 &  6. &  9.5 &    4.8 &     437.2 & N5419,1400-33    \\
  A3581    & 323.1 &  32.9 &  6265.0 &  6698.3 &  983.2 & 16. &  7.3 &   10.6 &    1716.8 &                  \\
  N5557    &  65.3 &  69.4 &  3927.0 &  4070.9 &  454.2 &  8. &  4.0 &    5.0 &     300.5 & GH141            \\
  A1983    &  18.9 &  60.1 & 13359.0 & 14370.6 & 1856.8 & 25. &  2.3 &    8.3 &    6191.5 &                  \\
  S778     & 328.7 &  18.9 &  7105.0 &  7538.6 &  703.8 &  8. &  4.2 &    2.3 &     465.7 &                  \\
  A2052    &   9.4 &  50.1 & 10614.0 & 10691.3 & 3575.2 & 32. & 10.4 &   40.0 &   16474.5 &                  \\
  A2063    &  12.8 &  49.7 & 10686.0 & 12046.5 & 1745.8 & 25. &  2.1 &   11.1 &    5821.4 &                  \\
  A2147    &  28.8 &  44.5 & 10686.0 & 10586.7 & 5539.2 & 10. & 28.0 &   12.6 &    5064.7 & HERC             \\
  A2152    &  29.9 &  44.0 & 11200.0 & 12700.2 & 1376.0 & 32. &  2.4 &   10.9 &    6340.6 & HERC,A2151       \\
  A2162    &  48.4 &  46.0 &  9689.0 &  9794.4 &  785.9 &  8. &  3.5 &    1.5 &     520.0 &                  \\
  A3627    & 325.3 &  -7.3 &  4287.0 &  5038.0 &  790.9 & 10. &  4.3 &    7.9 &     723.2 &                  \\
  A2197    &  64.8 &  43.8 &  9220.0 &  9390.3 & 2513.0 & 16. &  4.8 &   13.8 &    4388.0 & A2197            \\
  S805     & 332.3 & -23.6 &  4227.0 &  4644.9 & 1275.5 & 16. &  6.3 &   28.7 &    2227.2 & PAVO II,S129-1   \\
  I4797    & 342.0 & -22.0 &  2653.0 &  2798.0 &  527.5 &  3. &  5.3 &    3.4 &      95.7 &                  \\
  A3656    &   2.0 & -29.4 &  5777.0 &  5913.4 & 1239.5 & 10. &  5.3 &    9.0 &    1133.3 &                  \\
  S840     & 341.9 & -32.1 &  4557.0 &  4804.3 &  688.3 & 16. &  2.6 &   14.5 &    1201.8 &                  \\
  PAVO     & 324.0 & -32.0 &  3785.0 &  3910.9 &  796.2 &  5. &  1.6 &    5.0 &     275.9 & V38,N6876        \\
  N6861    & 355.0 & -33.0 &  2733.0 &  2703.1 &  437.6 & 10. &  6.5 &   15.2 &     400.1 & TEL,V52,GH80     \\
  S866     & 349.5 & -34.7 &  5486.0 &  5914.2 & 1176.4 &  4. &  2.9 &    2.3 &     294.9 &                  \\
  A3698    &  19.2 & -33.3 &  6018.0 &  5856.4 &  476.7 &  6. &  1.1 &    1.8 &     228.2 &                  \\
  S889     & 345.3 & -37.5 & 13101.0 & 12838.7 & 2506.8 & 20. &  3.2 &   10.2 &    6048.8 &                  \\
  S894     &  18.5 & -35.3 & 12261.0 & 12589.5 &  687.4 & 20. &  1.0 &    2.9 &    1658.7 &                  \\
  A3733    &  17.8 & -39.6 & 11572.0 & 11467.3 & 1823.8 & 25. &  3.0 &   12.8 &    6081.5 &                  \\
  A3742    & 352.6 & -42.2 &  4813.0 &  4731.2 &  887.6 & 16. &  3.5 &   19.2 &    1549.8 & N7014,INDUS      \\
  A3744    &  21.4 & -40.2 &  9048.0 &  8702.5 &  589.9 & 16. &  1.6 &    3.8 &    1030.0 &                  \\
  A3747    & 357.5 & -42.7 &  9174.0 &  8903.0 & 2094.0 & 13. &  8.4 &    9.3 &    2645.9 &                  \\
  N7242    &  91.6 & -15.9 &  6116.0 &  5902.7 &  815.7 & 16. &  6.7 &   11.4 &    1424.3 &                  \\
  S1065    &   3.2 & -62.4 &  8634.0 &  8484.0 &  300.2 & 16. &  1.2 &    2.0 &     524.2 &                  \\
  N7385    &  82.0 & -41.0 &  7738.0 &  7177.9 &  912.2 & 10. &  2.4 &    4.5 &     834.1 &                  \\
  A2572    &  94.2 & -38.9 & 12315.0 & 11215.6 &  763.2 & 16. &  1.4 &    2.9 &    1332.6 &                  \\
  PEGI     &  88.0 & -48.0 &  4017.0 &  3383.4 &   91.9 & 16. &  1.1 &    3.9 &     160.5 & N7619,GH166      \\
  A2589    &  94.7 & -41.2 & 12696.0 & 13379.1 & 1538.0 & 20. &  2.2 &    5.8 &    3711.1 &                  \\
  A2592    &  95.5 & -40.0 & 14109.0 & 14729.6 &  717.3 & 20. &  1.9 &    2.2 &    1730.8 &                  \\
  A2593    &  93.5 & -43.2 & 12509.0 & 12120.9 & 4283.7 & 25. & 12.5 &   27.0 &   14284.0 &                  \\
  A2634    & 103.5 & -33.1 &  9508.0 &  9176.6 &  772.5 &  8. &  5.3 &    1.7 &     511.1 & 3C465            \\
  A2657    &  96.7 & -50.3 & 12182.0 & 11627.9 & 1554.2 & 25. &  2.1 &   10.6 &    5182.5 &                  \\
  A4038    &  25.1 & -75.9 &  8484.0 &  8323.3 &  837.8 & 10. &  1.6 &    3.1 &     766.0 & KLEM44,2345-28   \\
  A2666    & 106.7 & -33.8 &  8333.0 &  7913.6 &  760.6 & 16. &  2.9 &    5.9 &    1328.1 & GH173            \\
 DC0410-62 & 274.8 & -41.9 &  4873.0 &  5251.8 &  784.8 & 16. &  3.0 &   13.8 &    1370.3 &                  \\
 MKW1      & 242.2 &  39.0 &  6056.0 &  6689.4 &  282.0 & 16. &  3.1 &    3.1 &     492.4 &                  \\
 MKW5      & 334.7 &  55.7 &  7345.0 &  7695.4 &  467.1 & 16. &  1.3 &    3.8 &     815.6 &                  \\
 ZW499-13  & 113.9 & -32.5 &  7006.0 &  6719.1 &  449.3 & 16. &  1.5 &    4.8 &     784.5 &                  \\
 ZW437-8   & 143.3 & -47.9 &  5127.0 &  4633.3 &  266.2 &  3. &  5.6 &    0.6 &      48.3 &                  \\
 CETUS     & 159.1 & -56.0 &  6985.0 &  6949.0 &  538.6 &  8. &  1.3 &    2.0 &     356.4 &                  \\
 AWM7      & 146.3 & -15.6 &  5276.0 &  4654.7 & 2776.0 & 16. & 13.8 &   62.1 &    4847.2 &                  \\
 3C129     & 160.3 &   0.1 &  6536.0 &  6859.9 &  629.5 & 16. &  3.1 &    6.5 &    1099.2 &                  \\
 MKW4      & 277.0 &  62.4 &  5846.0 &  6368.6 &  538.1 & 16. &  3.1 &    6.4 &     939.6 &                  \\
 AWM2      & 232.3 &  81.1 &  6536.0 &  6842.0 & 1156.9 & 16. &  4.2 &   12.0 &    2020.1 &                  \\
 MKW11     & 334.5 &  72.0 &  6685.5 &  7078.3 & 1058.4 & 13. &  9.6 &    7.4 &    1337.3 &                  \\
 TG77      &  81.2 &  71.6 &  2728.0 &  3035.3 &  301.1 & 13. &  3.5 &   11.5 &     380.5 &                  \\
 AWM3      &  35.3 &  68.8 &  4587.0 &  4608.6 &  394.7 & 13. &  3.7 &    6.5 &     498.7 &                  \\
 Herc-fore &  32.6 &  45.8 &  4707.0 &  4646.7 &  577.5 & 10. &  7.6 &    6.8 &     528.0 &                  \\
\end{tabular}
\begin{tabular}{lllllllllll}
{\bf name} & {\bf l} & {\bf b} & {\bf $V_{obs}$} & {\bf $V_{CMB}$} & {\bf A} & {\bf $r_{cl}$} & {\bf $S/N$} 
& {\bf $V_{LG}$} & {\bf $M_{cl} (10^{12}) M_{\odot}$} & {\bf other name} \\
 & & & & & & & & & & \\                 
  A85      & 115.0 & -72.1 & 15703.6 & 15835.2 & 2136.6 & 32. &  1.5 &   10.9 &    9845.5 &                  \\
  A102     & 121.5 & -61.5 & 18949.4 & 19075.7 & 2687.4 & 32. &  2.4 &    9.5 &   12383.5 &                  \\
  A104     & 122.4 & -38.3 & 24433.7 & 24361.1 & 4351.0 & 32. &  2.0 &    9.4 &   20049.4 &                  \\
  A150     & 129.6 & -49.5 & 17868.1 & 17921.2 & 1444.8 & 20. &  1.6 &    3.0 &    3486.3 &                  \\
  A151     & 142.9 & -77.6 & 16108.3 & 16539.5 & 1081.5 & 13. &  3.5 &    1.4 &    1366.5 &                  \\
  A450     & 166.0 & -24.8 & 18293.8 & 18544.5 &  610.3 & 25. &  1.7 &    1.6 &    2035.1 &                  \\
  A505     & 132.5 &  22.2 & 16279.1 & 16531.4 & 3589.5 & 32. &  7.1 &   16.8 &   16540.4 &                  \\
  A582     & 176.5 &  24.2 & 17435.4 & 17978.0 & 1741.8 & 25. &  1.4 &    5.0 &    5808.0 &                  \\
  A595     & 166.2 &  29.7 & 20718.2 & 21304.7 & 2052.8 & 32. &  2.1 &    5.8 &    9459.3 &                  \\
  A780     & 243.2 &  25.1 & 15649.6 & 16781.2 & 2166.3 & 32. &  2.3 &    9.8 &    9982.3 &                  \\
  A841     & 239.3 &  33.9 & 20864.9 & 22085.4 & 1029.3 & 32. &  1.0 &    2.7 &    4743.0 &                  \\
  A979     & 251.3 &  39.4 & 16478.9 & 17716.4 & 2479.3 & 25. &  1.4 &    7.3 &    8267.2 &                  \\
  A1003    & 161.9 &  53.6 & 14990.0 & 15615.4 & 1075.8 & 32. &  1.7 &    5.6 &    4957.3 &                  \\
  A1020    & 232.3 &  52.3 & 19312.0 & 20597.2 & 2172.5 & 25. &  3.9 &    4.7 &    7244.2 &                  \\
  A1254    & 132.4 &  44.5 & 18827.4 & 19312.0 &  821.2 & 32. &  1.4 &    2.8 &    3784.1 &                  \\
  A1270    & 146.5 &  59.1 & 20651.3 & 21227.6 & 1470.9 & 32. &  1.3 &    4.2 &    6777.9 &                  \\
  A1275    & 178.8 &  70.3 & 18050.0 & 18827.0 &  391.0 & 32. &  1.2 &    1.4 &    1801.7 &                  \\
  A1356    & 255.4 &  66.7 & 20926.0 & 21941.2 & 6357.1 & 32. &  4.6 &   16.9 &   29293.5 &                  \\
  A1377    & 140.7 &  59.1 & 15417.8 & 15911.6 & 5628.3 & 16. & 11.0 &   10.8 &    9827.6 &                  \\
  A1468    & 139.5 &  64.2 & 25298.2 & 25892.8 & 2621.7 & 32. &  1.9 &    5.0 &   12080.8 &                  \\
  A1709    & 311.3 &  41.0 & 15629.5 & 16988.8 & 1679.4 & 32. &  2.0 &    7.4 &    7738.7 &                  \\
  A1749    &  87.9 &  76.8 & 17576.3 & 18417.5 & 1776.1 & 32. &  1.4 &    6.7 &    8184.3 &                  \\
  A1793    &  59.0 &  76.6 & 25453.1 & 26126.2 & 1188.5 & 32. &  1.1 &    2.2 &    5476.6 &                  \\
  A1795    &  33.9 &  77.2 & 18684.6 & 19547.6 & 2700.4 & 25. &  1.3 &    6.5 &    9004.5 &                  \\
  A2020    &   7.6 &  53.3 & 17322.5 & 18210.5 & 2388.9 & 25. &  3.2 &    6.7 &    7965.8 &                  \\
  A2022    &  43.3 &  60.7 & 17339.5 & 17832.2 & 1111.0 & 10. &  2.9 &    0.9 &    1015.8 &                  \\
  A2079    &  45.2 &  55.5 & 19787.9 & 20377.0 & 2726.2 & 32. &  1.9 &    8.4 &   12562.3 &                  \\
  A2184    &  77.8 &  44.2 & 16848.9 & 17069.9 & 1016.3 & 32. &  1.3 &    4.5 &    4683.1 &                  \\
  A2250    &  64.0 &  35.6 & 19616.1 & 19847.1 & 1206.8 & 25. &  1.0 &    2.8 &    4024.1 &                  \\
  A2271    & 110.1 &  31.3 & 17029.8 & 17250.4 &  866.9 & 32. &  1.4 &    3.7 &    3994.7 &                  \\
  A2308    & 101.6 &  27.0 & 23766.3 & 23819.6 & 1316.3 & 32. &  1.3 &    3.0 &    6065.5 &                  \\
  A2309    & 109.1 &  27.0 & 15752.7 & 15787.7 &  291.1 & 16. &  1.0 &    0.6 &     508.3 &                  \\
  A2319    &  75.7 &  13.6 & 16921.9 & 16847.7 & 1184.7 & 32. &  1.3 &    5.3 &    5459.1 &                  \\
  A2388    &  65.9 & -34.3 & 18423.9 & 18291.9 & 1078.7 & 25. &  1.7 &    3.0 &    3596.9 &                  \\
  A2401    &  33.5 & -50.0 & 17254.6 & 17127.6 & 1663.2 & 32. &  1.2 &    7.3 &    7664.0 &                  \\
  A2469    &  79.8 & -39.4 & 19666.9 & 19633.8 &  945.5 & 20. &  4.3 &    1.6 &    2281.5 &                  \\
  A2626    & 100.5 & -38.4 & 17169.7 & 17113.6 & 1570.5 & 32. &  1.3 &    6.9 &    7236.9 &                  \\
  A2660    &  33.7 & -75.2 & 15752.5 & 15727.7 & 2082.8 & 20. & 20.8 &    5.6 &    5025.7 &                  \\
  A2764    & 316.0 & -67.1 & 19217.2 & 19412.3 & 3907.1 & 20. & 11.0 &    6.9 &    9427.7 &                  \\
  A3158    & 265.2 & -49.2 & 17193.4 & 17673.1 & 1983.8 & 16. &  4.0 &    3.1 &    3463.9 &                  \\
  A3380    & 257.1 & -27.3 & 16998.7 & 18115.2 & 1863.6 & 20. &  1.8 &    3.8 &    4496.8 &                  \\
  A3651    & 342.8 & -30.5 & 17628.2 & 18517.8 & 4020.2 & 25. &  3.3 &   10.9 &   13405.4 &                  \\
  A3667    & 340.9 & -33.4 & 15889.4 & 16165.2 & 2423.7 & 25. &  1.3 &    8.6 &    8081.8 &                  \\
  A3880    &  18.0 & -58.3 & 17039.6 & 17164.7 & 2027.8 & 13. &  7.3 &    2.4 &    2562.2 &                  \\
  A3925    & 345.4 & -59.5 & 15469.6 & 15634.5 & 1543.2 & 32. &  2.1 &    8.1 &    7111.1 &                  \\
  \end{tabular}
\begin{tabular}{lllllllllll}
{\bf name} & {\bf l} & {\bf b} & {\bf $V_{obs}$} & {\bf $V_{CMB}$} & {\bf A} & {\bf $r_{cl}$} & {\bf $S/N$} 
& {\bf $V_{LG}$} & {\bf $M_{cl} (10^{12}) M_{\odot}$} & {\bf other name} \\
 & & & & & & & & & & \\                 
D0024-4849 & 313.9 & -68.1 & 21504.8 & 22194.7 & 1226.7 & 32. &  2.1 &    3.2 &    5652.6 &                  \\
 S210      & 291.6 & -51.2 & 21411.0 & 22095.1 & 4798.9 & 32. &  2.6 &   12.6 &   22113.3 &                  \\
 S311      & 285.7 & -46.4 & 21086.7 & 21853.4 & 2312.2 & 16. &  2.8 &    2.3 &    4037.3 &                  \\
D0320-2459 & 217.7 & -56.1 & 25980.2 & 26373.4 & 2882.3 & 25. &  3.1 &    3.8 &    9611.1 &                  \\
 A3175     & 209.8 & -48.3 & 11293.2 & 11842.1 & 1019.5 & 20. &  2.1 &    4.9 &    2460.0 &                  \\
 A3260     & 218.7 & -39.6 & 19042.8 & 19668.4 & 4147.4 & 32. &  1.3 &   13.7 &   19111.2 &                  \\
 A3809     & 356.1 & -49.6 & 18574.3 & 18901.0 &  908.4 & 25. &  1.0 &    2.4 &    3029.1 &                  \\
D2155-7206 & 318.9 & -39.5 & 20534.0 & 21073.1 & 5381.0 & 20. & 12.7 &    8.1 &   12984.2 &                  \\
D2203-4600 & 352.0 & -52.6 & 24558.2 & 24945.2 & 1522.1 & 32. &  1.5 &    3.1 &    7013.8 &                  \\
 S1166     & 310.8 & -49.8 & 21738.8 & 22388.4 & 2041.8 & 32. &  1.0 &    5.2 &    9408.6 &                  \\
\end{tabular}
\begin{tabular}{lllllllllll}
{\bf name} & {\bf l} & {\bf b} & {\bf $V_{obs}$} & {\bf $V_{CMB}$} & {\bf A} & {\bf $r_{cl}$} & {\bf $S/N$} 
& {\bf $V_{LG}$} & {\bf $M_{cl} (10^{12}) M_{\odot}$} & {\bf other name} \\
 & & & & & & & & & & \\                 
     PC 03 & 150.0 & -80.0 & 27606.0 & 27713.4 & 3709.2 & 32. &  5.1 &    6.2 &   17092.0 &                  \\
     PC 10 &  45.0 & -70.0 &  9712.6 &  9768.3 &  868.7 & 10. &  4.9 &    2.3 &     794.3 &                  \\
     PC 15 & 105.0 & -70.0 &  7939.1 &  7627.6 &  534.5 & 16. &  2.7 &    4.5 &     933.3 &                  \\
     PC 17 & 135.0 & -70.0 & 15112.6 & 15053.7 &  986.3 & 20. &  1.0 &    2.9 &    2379.9 &                  \\
     PC 21 & 165.0 & -70.0 & 15066.6 & 15338.6 & 2076.1 & 25. &  3.6 &    8.2 &    6922.8 &                  \\
     PC 27 &  90.0 & -60.0 &  6820.0 &  6353.1 &  490.3 &  5. &  8.0 &    1.2 &     169.9 &                  \\
     PC 29 & 110.0 & -60.0 & 13481.0 & 13449.6 & 1468.3 & 32. &  2.0 &   10.4 &    6765.9 &                  \\
     PC 33 & 170.0 & -60.0 & 12616.0 & 12680.7 & 2138.1 & 16. &  2.5 &    6.4 &    3733.3 &                  \\
     PC 37 & 190.0 & -60.0 &  9614.0 &  9670.7 &  873.2 & 16. &  2.7 &    4.5 &    1524.7 &                  \\
     PC 46 &  54.8 & -50.0 & 18697.6 & 18694.9 & 2999.0 & 25. & 10.3 &    7.9 &   10000.2 &                  \\
     PC 48 &  86.1 & -50.0 &  8882.4 &  8278.4 &  832.6 & 16. &  3.1 &    5.9 &    1453.8 &                  \\
     PC 51 & 133.0 & -50.0 & 11431.0 & 11265.1 &  753.3 &  8. &  1.9 &    1.1 &     498.4 &                  \\
     PC 57 & 180.0 & -50.0 &  8690.0 &  8666.3 & 1398.7 & 16. &  4.1 &    9.0 &    2442.3 &                  \\
     PC 61 & 195.7 & -50.0 & 10107.8 & 10618.7 &  924.0 & 32. &  3.8 &   10.5 &    4257.8 &                  \\
     PC 69 &  32.1 & -40.0 & 11412.1 & 11344.7 & 2187.7 & 16. &  4.9 &    8.2 &    3820.0 &                  \\
     PC 72 &  83.6 & -40.0 & 11518.4 & 10774.3 & 1245.8 & 13. &  2.1 &    3.8 &    1574.1 &                  \\
     PC 83 & 263.6 & -40.0 & 16971.6 & 17703.0 & 5129.7 & 32. &  5.1 &   21.0 &   23637.7 &                  \\
     PC 90 & 340.7 & -40.0 & 14964.0 & 15083.9 & 6648.4 & 16. & 14.7 &   14.2 &   11608.8 &                  \\
     PC 96 &  40.6 & -30.0 &  8429.1 &  8328.4 & 1039.5 & 16. &  3.6 &    7.3 &    1815.1 &                  \\
     PC 99 & 110.3 & -30.0 &  5163.7 &  4568.5 &  467.3 & 13. &  2.7 &    7.9 &     590.5 &                  \\
     PC105 & 168.4 & -30.0 & 10212.2 & 10629.2 & 1405.9 & 13. &  3.5 &    4.4 &    1776.4 &                  \\
     PC112 & 214.8 & -30.0 & 12441.7 & 13260.2 & 1321.4 & 32. &  1.6 &    9.6 &    6089.0 &                  \\
     PC113 & 226.5 & -30.0 &  8971.5 &  9096.1 &  852.9 & 16. &  2.1 &    5.0 &    1489.3 &                  \\
     PC115 & 284.5 & -30.0 & 11038.5 & 11597.1 &  852.2 & 10. &  2.5 &    1.6 &     779.2 &                  \\
     PC119 & 319.4 & -30.0 & 21820.9 & 22551.1 & 3472.5 & 25. &  1.9 &    6.3 &   11579.1 &                  \\
     PC125 &  15.9 & -20.0 & 11997.2 & 12195.5 & 1488.2 & 20. &  2.4 &    6.7 &    3591.0 &                  \\
     PC126 &  26.5 & -20.0 &  7965.8 &  7988.6 &  468.6 & 16. &  2.0 &    3.6 &     818.2 &                  \\
     PC128 &  58.2 & -20.0 &  4989.6 &  4704.2 &  536.2 & 13. &  4.4 &    8.5 &     677.5 &                  \\
     PC129 &  68.8 & -20.0 & 15302.8 & 15079.2 & 1687.8 & 25. &  2.1 &    6.9 &    5628.0 &                  \\
     PC135 & 142.9 & -20.0 &  4420.0 &  3415.9 &  307.0 &  6. &  1.1 &    3.5 &     147.0 &                  \\
     PC147 & 217.1 & -20.0 &  6500.0 &  6875.0 &  337.4 &  6. &  1.4 &    0.9 &     161.5 &                  \\
     PC164 &  77.1 & -10.0 & 15328.0 & 15121.8 & 2223.1 & 16. &  3.0 &    4.7 &    3881.8 &                  \\
     PC175 & 138.9 & -10.0 &  7624.2 &  8055.4 & 1088.9 & 16. &  3.7 &    8.1 &    1901.3 &                  \\
     PC181 & 149.1 & -10.0 &  8411.7 &  8847.6 &  514.5 & 16. &  1.5 &    3.2 &     898.4 &                  \\
     PC188 & 221.1 & -10.0 &  9965.8 & 10691.6 &  782.6 & 10. &  6.6 &    1.7 &     715.6 &                  \\
     PC191 & 241.7 & -10.0 &  7169.9 &  7729.0 & 1108.1 & 16. &  5.4 &    9.0 &    1934.9 &                  \\
     PC192 & 262.3 & -10.0 & 12297.2 & 13373.4 &  410.5 & 32. &  1.2 &    2.9 &    1891.6 &                  \\
     PC196 & 293.1 & -10.0 &  4988.2 &  5817.0 &  319.7 & 10. &  1.9 &    2.4 &     292.3 &                  \\
     PC202 & 354.9 & -10.0 &  7013.7 &  7429.1 &  972.5 & 13. &  3.0 &    6.2 &    1228.8 &                  \\
     PC217 & 175.0 &   0.0 &  7866.1 &  8659.1 &  921.2 & 13. &  2.6 &    4.3 &    1164.0 &                  \\
     PC220 & 235.0 &   0.0 &  2984.3 &  3917.3 &  281.8 & 10. &  1.0 &    4.7 &     257.7 &                  \\
     PC223 & 245.0 &   0.0 & 11648.1 & 12634.4 & 1338.2 & 25. &  2.3 &    7.8 &    4462.2 &                  \\
     PC224 & 265.0 &   0.0 & 10991.1 & 11960.7 & 1167.7 & 32. &  3.1 &   10.4 &    5380.8 &                  \\
     PC239 &  46.3 &  10.0 &  5473.6 &  5385.6 &  442.0 & 16. &  3.3 &    7.4 &     771.8 &                  \\
     PC241 &  66.9 &  10.0 &  4851.8 &  4776.6 &  555.5 &  5. &  3.5 &    2.3 &     192.5 &                  \\
     PC244 &  87.4 &  10.0 &  7930.1 &  7858.7 &  395.6 & 16. &  1.4 &    3.1 &     690.8 &                  \\
     PC251 & 138.9 &  10.0 & 10354.2 & 10491.5 &  731.4 & 10. &  2.8 &    1.7 &     668.8 &                  \\
     PC252 & 149.1 &  10.0 &  5071.7 &  5045.8 &  842.4 &  6. &  8.9 &    4.4 &     403.3 &                  \\
     PC255 & 159.4 &  10.0 &  8153.9 &  8507.5 &  908.3 & 16. &  2.7 &    6.1 &    1586.0 &                  \\
     PC258 & 200.6 &  10.0 &  8156.1 &  8885.1 & 1442.2 & 16. &  3.7 &    8.9 &    2518.2 &                  \\
     PC260 & 241.7 &  10.0 & 14779.9 & 15891.2 & 1402.6 & 13. &  1.6 &    1.9 &    1772.2 &                  \\
     PC261 & 262.3 &  10.0 & 10997.2 & 12036.5 & 1385.7 & 32. &  2.4 &   12.2 &    6385.3 &                  \\
     PC271 &  15.9 &  20.0 &  7117.2 &  7183.5 & 1082.6 & 13. &  4.7 &    7.4 &    1367.9 &                  \\
     PC272 &  15.9 &  20.0 &  8767.2 &  9261.3 & 1582.0 & 16. &  4.1 &    8.9 &    2762.3 &                  \\
     PC275 &  37.1 &  20.0 &  6470.0 &  6553.2 &  440.3 & 13. &  2.3 &    3.6 &     556.3 &                  \\
     PC277 &  58.2 &  20.0 &  7279.6 &  7441.0 &  586.8 & 16. &  2.5 &    5.1 &    1024.6 &                  \\
     PC278 &  79.4 &  20.0 & 12867.1 & 12824.4 &  459.8 & 32. &  1.2 &    3.6 &    2118.8 &                  \\
     PC279 & 132.4 &  20.0 &  2698.2 &  2488.7 &  300.6 &  3. & 14.2 &    2.4 &      54.5 &                  \\
     PC280 & 132.4 &  20.0 &  4458.2 &  4360.4 &  616.0 & 16. &  7.2 &   15.7 &    1075.6 &                  \\
     PC283 & 153.5 &  20.0 & 12715.8 & 13231.3 & 2615.8 &  8. &  3.9 &    2.7 &    1730.7 &                  \\
\end{tabular}
\begin{tabular}{lllllllllll}
{\bf name} & {\bf l} & {\bf b} & {\bf $V_{obs}$} & {\bf $V_{CMB}$} & {\bf A} & {\bf $r_{cl}$} & {\bf $S/N$} 
& {\bf $V_{LG}$} & {\bf $M_{cl} (10^{12}) M_{\odot}$} & {\bf other name} \\
 & & & & & & & & & & \\          
     PC285 & 174.7 &  20.0 & 13366.0 & 13963.1 & 1698.0 & 25. &  3.1 &    8.1 &    5662.0 &                  \\
     PC288 & 185.3 &  20.0 & 18514.0 & 19183.2 & 3644.0 & 20. &  3.0 &    6.6 &    8792.8 &                  \\
     PC289 & 217.1 &  20.0 &  8990.0 &  9764.1 & 1023.8 & 16. &  3.1 &    5.2 &    1787.7 &                  \\
     PC293 & 259.4 &  20.0 &  8412.9 &  9100.3 &  685.8 & 16. &  3.0 &    4.0 &    1197.5 &                  \\
     PC294 & 259.4 &  20.0 & 12312.9 & 13510.5 &  621.7 & 16. &  1.4 &    1.7 &    1085.6 &                  \\
     PC302 & 312.4 &  20.0 & 14831.8 & 16122.5 & 3065.2 & 16. &  6.4 &    5.7 &    5352.2 &                  \\
     PC303 & 322.9 &  20.0 &  7670.0 &  8215.8 &  387.3 & 16. &  2.0 &    2.8 &     676.3 &                  \\
     PC304 & 333.5 &  20.0 & 10874.2 & 11692.1 & 2944.2 & 16. &  4.3 &   10.4 &    5140.9 &                  \\
     PC306 &  87.1 &  30.0 &  8949.5 &  8970.3 & 1173.3 & 16. &  5.1 &    7.1 &    2048.7 &                  \\
     PC313 & 191.6 &  30.0 &  5260.0 &  5698.6 &  103.6 & 10. &  1.1 &    0.8 &      94.7 &                  \\
     PC316 & 249.7 &  30.0 &  9396.3 & 10153.9 &  722.0 & 10. &  2.5 &    1.8 &     660.2 &                  \\
     PC317 & 249.7 &  30.0 & 15806.3 & 16957.3 & 1235.4 & 32. &  1.3 &    5.5 &    5692.7 &                  \\
     PC319 & 261.3 &  30.0 &  9903.2 & 10802.4 &  423.4 & 20. &  1.4 &    2.4 &    1021.6 &                  \\
     PC339 &  83.6 &  40.0 &  9388.4 &  9649.0 &  938.5 & 16. &  2.4 &    4.9 &    1638.7 &                  \\
     PC345 & 135.0 &  40.0 &  6832.5 &  6859.8 &  442.5 &  6. &  2.4 &    1.3 &     211.9 &                  \\
     PC347 & 147.9 &  40.0 & 11732.1 & 12139.8 & 1788.2 & 32. &  5.1 &   15.5 &    8240.0 &                  \\
     PC349 & 173.6 &  40.0 &  8285.6 &  8700.1 & 1212.5 & 16. &  4.7 &    7.8 &    2117.2 &                  \\
     PC352 & 212.1 &  40.0 &  8567.9 &  9292.0 & 1548.2 & 13. &  6.9 &    6.3 &    1956.2 &                  \\
     PC362 & 315.0 &  40.0 &  9997.5 & 10423.7 & 1036.9 & 32. &  2.7 &   12.2 &    4778.0 &                  \\
     PC365 & 353.6 &  40.0 &  7814.4 &  8002.6 &  983.0 & 16. &  3.9 &    7.4 &    1716.4 &                  \\
     PC373 & 164.3 &  50.0 &  9692.2 & 10158.9 &  441.5 &  8. &  4.3 &    0.8 &     292.1 &                  \\
     PC377 & 211.3 &  50.0 &  7329.8 &  7871.5 &  747.1 &  8. &  2.6 &    2.2 &     494.3 &                  \\
     PC382 & 258.3 &  50.0 &  7241.2 &  7875.4 & 1233.5 & 16. &  5.8 &    9.6 &    2153.8 &                  \\
     PC384 & 258.3 &  50.0 & 13951.2 & 14904.8 & 1193.9 & 25. &  1.3 &    5.0 &    3981.1 &                  \\
     PC385 & 289.6 &  50.0 &  4068.3 &  4660.7 &  324.8 & 16. &  3.5 &    7.3 &     567.1 &                  \\
     PC386 & 289.6 &  50.0 &  5078.3 &  5743.4 &  348.3 &  6. &  2.7 &    1.4 &     166.8 &                  \\
     PC391 & 305.2 &  50.0 &  4762.4 &  5337.1 &  179.4 & 10. &  1.8 &    1.6 &     164.0 &                  \\
     PC396 &  10.0 &  60.0 &  8716.0 &  8574.8 & 1094.9 & 16. &  2.2 &    7.2 &    1911.8 &                  \\
     PC401 & 150.0 &  60.0 &  2870.0 &  3190.9 &  409.7 & 13. &  8.6 &   14.1 &     517.7 &                  \\
     PC405 & 210.0 &  60.0 &  6225.0 &  6601.9 &  665.4 & 10. &  8.5 &    3.9 &     608.4 &                  \\
     PC407 & 230.0 &  60.0 &  2870.0 &  3425.3 &  296.6 & 16. &  4.9 &   12.3 &     517.9 &                  \\
     PC408 & 230.0 &  60.0 & 17085.1 & 17888.0 & 3216.5 & 32. &  3.0 &   12.9 &   14821.6 &                  \\
     PC413 & 270.0 &  60.0 & 21840.0 & 23152.2 & 4212.4 & 32. &  3.1 &   10.1 &   19410.7 &                  \\
     PC424 &  75.0 &  70.0 &  6049.1 &  5993.6 & 1263.8 &  8. & 11.3 &    6.5 &     836.2 &                  \\
     PC426 & 105.0 &  70.0 &  8359.1 &  8786.7 &  819.3 &  6. &  2.5 &    1.4 &     392.3 &                  \\
     PC441 &  90.0 &  80.0 & 16102.1 & 16428.0 & 1989.3 & 32. &  3.3 &    9.4 &    9166.7 &                  \\
    PC1003 &  16.0 & -54.0 &  4548.6 &  4293.0 &  178.6 & 10. &  1.2 &    2.5 &     163.3 &                  \\
    PC1004 &  52.0 &  13.0 &  3730.3 &  3644.3 &  298.5 &  3. &  2.6 &    1.1 &      54.2 &                  \\
    PC1006 & 150.0 & -43.0 &  4109.7 &  3352.9 &  362.9 &  8. &  3.8 &    5.9 &     240.1 &                  \\
    PC1012 &  43.0 & -24.0 &  5686.9 &  5460.9 &  365.9 & 13. &  2.4 &    4.3 &     462.3 &                  \\
    PC1013 & 186.0 &  13.0 &  5469.4 &  5873.3 &  817.0 & 16. &  4.0 &   11.5 &    1426.6 &                  \\
    PC1014 & 189.0 & -33.0 &  5460.6 &  5625.2 &  324.3 & 16. &  1.1 &    5.0 &     566.3 &                  \\
    PC1015 & 197.0 & -45.0 &  9438.0 &  9542.9 & 1238.7 & 16. &  2.7 &    6.6 &    2162.9 &                  \\
    PC1017 & 288.0 &   2.0 &  5214.9 &  6110.3 &  770.1 &  6. &  5.5 &    2.7 &     368.7 &                  \\
    PC1019 & 352.0 &  58.0 &  8477.9 &  8734.3 &  750.2 & 16. &  2.0 &    4.8 &    1309.9 &                  \\
    PC1020 &  30.0 &  65.0 & 13063.4 & 13632.5 & 2037.9 & 32. &  5.8 &   14.0 &    9390.6 &                  \\
    PC1021 & 128.0 &  38.0 & 10686.3 & 10757.8 & 1427.4 & 32. &  3.9 &   15.8 &    6577.5 &                  \\
    PC1022 & 147.0 & -31.0 & 10640.1 & 10737.7 & 2720.4 & 25. &  5.8 &   21.9 &    9071.2 &                  \\
    PC1023 & 155.0 &  -7.0 & 11625.8 & 11965.0 &  754.9 & 32. &  1.6 &    6.7 &    3478.6 &                  \\
    PC1024 & 209.0 & -34.0 & 11379.4 & 12034.2 & 2381.0 & 10. & 11.4 &    4.2 &    2177.1 &                  \\
    PC1025 & 227.0 & -30.0 & 10310.0 & 10709.3 & 1136.1 & 10. &  2.9 &    2.5 &    1038.8 &                  \\
    PC1026 & 245.0 & -17.0 & 11240.0 & 11965.8 & 1268.0 & 32. &  2.7 &   11.3 &    5842.9 &                  \\
   PC1026A & 305.0 &  70.0 & 14416.0 & 15223.2 & 1744.5 & 25. &  3.0 &    7.0 &    5817.0 &                  \\
    PC1027 & 130.0 & -32.0 & 15694.9 & 15755.0 &  831.0 & 13. &  3.1 &    1.2 &    1050.0 &                  \\
    PC1029 & 144.0 &  23.0 & 16662.3 & 17169.4 & 3648.7 & 16. &  6.5 &    6.0 &    6371.0 &                  \\
    PC1030 & 220.0 &  11.0 & 15310.7 & 16158.8 & 1661.5 & 32. &  2.5 &    8.1 &    7656.2 &                  \\
    PC1031 & 220.0 &  18.0 & 15316.6 & 16254.3 & 1222.6 & 32. &  1.7 &    5.9 &    5633.7 &                  \\
\end{tabular}
\begin{tabular}{lllllllllll}
{\bf name} & {\bf l} & {\bf b} & {\bf $V_{obs}$} & {\bf $V_{CMB}$} & {\bf A} & {\bf $r_{cl}$} & {\bf $S/N$} 
& {\bf $V_{LG}$} & {\bf $M_{cl} (10^{12}) M_{\odot}$} & {\bf other name} \\
 & & & & & & & & & & \\                 
     PV 01 &  30.0 & -80.0 &  4776.0 &  4571.8 &  -24.8 &  8. &  0.0 &    6.1 &    -457.1 &                  \\
     PV 02 &  90.0 & -80.0 & 11342.1 & 11131.4 &  -24.8 & 16. &  0.0 &    8.2 &   -3656.9 &                  \\
     PV 03 & 150.0 & -80.0 &  3256.0 &  2907.8 &  -24.8 &  5. &  0.0 &    3.8 &    -114.3 &                  \\
     PV 04 &  15.0 & -70.0 &  5286.6 &  5012.0 &  -24.8 &  8. &  0.0 &    5.1 &    -457.1 &                  \\
     PV 05 &  45.0 & -70.0 & 12322.6 & 12183.8 &  -24.8 & 16. &  0.0 &    6.8 &   -3656.9 &                  \\
     PV 06 &  75.0 & -70.0 &  4269.1 &  3851.0 &   -1.0 &  8. &  0.0 &    0.3 &     -18.4 &                  \\
     PV 07 & 285.0 & -70.0 &  3310.9 &  3436.0 &  -18.9 &  6. & -1.6 &    4.1 &    -174.2 &                  \\
     PV 08 & 345.0 & -70.0 &  5923.4 &  5681.3 &  -24.8 &  8. &  0.0 &    3.9 &    -457.1 &                  \\
     PV 09 & 345.0 & -70.0 & 21023.4 & 21401.2 &  -24.8 & 16. &  0.0 &    2.2 &   -3656.9 &                  \\
     PV 10 &  70.0 & -60.0 & 14281.0 & 14175.0 &  -24.8 & 16. &  0.0 &    5.1 &   -3656.9 &                  \\
     PV 11 & 110.0 & -60.0 &  2631.0 &  2112.4 &  -24.8 &  4. &  0.0 &    3.6 &     -57.1 &                  \\
     PV 13 & 250.0 & -60.0 & 12449.0 & 12728.1 &  -24.8 & 16. &  0.0 &    6.3 &   -3656.9 &                  \\
     PV 14 & 270.0 & -60.0 &  3600.0 &  3704.3 &  -24.8 &  8. &  0.0 &    9.3 &    -457.1 &                  \\
     PV 15 & 290.0 & -60.0 & 11469.0 & 11670.1 &  -24.8 & 16. &  0.0 &    7.5 &   -3656.9 &                  \\
     PV 16 & 330.0 & -60.0 &  5015.0 &  5025.8 &   -4.3 &  8. & -0.4 &    0.9 &     -79.3 &                  \\
     PV 17 & 350.0 & -60.0 &  4224.0 &  4168.5 &  -24.8 &  8. &  0.0 &    7.3 &    -457.1 &                  \\
     PV 18 & 117.4 & -50.0 &  8011.2 &  7594.8 &  -24.8 &  8. &  0.0 &    2.2 &    -457.1 &                  \\
     PV 19 & 211.3 & -50.0 &  5849.8 &  5930.2 &  -24.8 &  8. &  0.0 &    3.6 &    -457.1 &                  \\
     PV 20 & 227.0 & -50.0 &  8119.0 &  8201.1 &  -24.8 &  8. &  0.0 &    1.9 &    -457.1 &                  \\
     PV 21 & 242.6 & -50.0 &  6498.8 &  6729.9 &  -24.8 &  8. &  0.0 &    2.8 &    -457.1 &                  \\
     PV 23 &  32.1 & -40.0 &  4542.1 &  4194.9 &  -24.8 &  8. &  0.0 &    7.2 &    -457.1 &                  \\
     PV 24 &  45.0 & -40.0 &  4242.5 &  3965.2 &  -24.8 &  8. &  0.0 &    8.1 &    -457.1 &                  \\
     PV 25 &  57.9 & -40.0 & 13534.7 & 13381.5 &  -24.8 & 16. &  0.0 &    5.7 &   -3656.9 &                  \\
     PV 26 &  70.7 & -40.0 &  5136.9 &  4670.1 &  -24.8 &  6. &  0.0 &    2.9 &    -228.6 &                  \\
     PV 28 & 135.0 & -40.0 &  6462.5 &  6409.9 &  -24.8 &  8. &  0.0 &    3.1 &    -457.1 &                  \\
     PV 32 & 282.9 & -40.0 &  3186.0 &  3540.3 &  -24.8 &  8. &  0.0 &   10.1 &    -457.1 &                  \\
     PV 34 & 315.0 & -40.0 &  5617.5 &  6128.4 &  -24.8 &  6. &  0.0 &    1.7 &    -228.6 &                  \\
     PV 35 &  29.0 & -30.0 & 11416.0 & 11480.3 &  -24.8 & 16. &  0.0 &    7.7 &   -3656.9 &                  \\
     PV 36 &  40.6 & -30.0 &   969.1 &  1000.1 &  -24.8 &  8. &  0.0 &  127.0 &    -457.1 & LOCAL VOID       \\
     PV 37 &  63.9 & -30.0 & 14373.3 & 14121.1 &  -24.8 & 16. &  0.0 &    5.1 &   -3656.9 &                  \\
     PV 38 &  87.1 & -30.0 &  3669.5 &  3112.3 &  -10.6 &  8. & -1.0 &    5.6 &    -195.4 &                  \\
     PV 42 & 168.4 & -30.0 &  2542.2 &  2223.2 &  -24.8 &  4. &  0.0 &    3.2 &     -57.1 &                  \\
     PV 44 & 238.1 & -30.0 &  6079.4 &  6479.6 &  -24.8 &  8. &  0.0 &    3.0 &    -457.1 &                  \\
     PV 45 & 249.7 & -30.0 &  6606.3 &  6948.2 &  -24.8 &  8. &  0.0 &    2.6 &    -457.1 &                  \\
     PV 46 & 284.5 & -30.0 &  2238.5 &  3003.7 &  -11.2 &  8. & -1.5 &    6.4 &    -206.4 &                  \\
     PV 47 & 296.1 & -30.0 &  6436.7 &  7081.2 &  -24.8 &  8. &  0.0 &    2.5 &    -457.1 &                  \\
     PV 48 & 307.7 & -30.0 &  6834.4 &  7391.9 &  -24.8 &  8. &  0.0 &    2.3 &    -457.1 &                  \\
     PV 49 & 331.0 & -30.0 &  7304.0 &  7711.2 &  -24.8 &  8. &  0.0 &    2.1 &    -457.1 &                  \\
     PV 50 & 354.2 & -30.0 & 14563.7 & 14981.9 &  -24.8 & 16. &  0.0 &    4.5 &   -3656.9 &                  \\
     PV 51 &   5.3 & -20.0 &  4106.0 &  4075.2 &  -24.8 &  8. &  0.0 &    7.6 &    -457.1 &                  \\
     PV 53 &  15.9 & -20.0 &  7917.2 &  7992.1 &  -24.8 &  8. &  0.0 &    2.0 &    -457.1 &                  \\
     PV 57 &  90.0 & -20.0 & 12541.9 & 12362.2 &  -24.8 & 16. &  0.0 &    6.6 &   -3656.9 &                  \\
     PV 58 & 111.2 & -20.0 &  3312.8 &  2747.9 &  -24.8 &  8. &  0.0 &   16.8 &    -457.1 &                  \\
     PV 59 & 111.2 & -20.0 &  7302.8 &  7209.8 &  -24.8 &  8. &  0.0 &    2.4 &    -457.1 &                  \\
     PV 61 & 164.1 & -20.0 &  9977.2 & 10468.1 &  -24.8 & 16. &  0.0 &    9.3 &   -3656.9 &                  \\
     PV 62 & 174.7 & -20.0 & 11636.0 & 12115.9 &  -24.8 & 16. &  0.0 &    6.9 &   -3656.9 &                  \\
     PV 64 & 243.5 & -20.0 &  3837.7 &  4483.4 &  -24.8 &  6. &  0.0 &    3.2 &    -228.6 &                  \\
     PV 65 & 270.0 & -20.0 &  4638.1 &  5304.3 &  -24.8 &  8. &  0.0 &    4.5 &    -457.1 &                  \\
     PV 66 & 291.2 & -20.0 &  8897.2 &  9540.8 &  -24.8 &  8. &  0.0 &    1.4 &    -457.1 &                  \\
     PV 67 & 301.8 & -20.0 &  6620.4 &  7367.0 &  -24.8 &  8. &  0.0 &    2.3 &    -457.1 &                  \\
     PV 68 & 312.4 & -20.0 &  6831.8 &  7545.7 &  -24.8 &  8. &  0.0 &    2.2 &    -457.1 &                  \\
     PV 72 &  36.0 & -10.0 &  4753.7 &  4669.5 &  -24.8 &  8. &  0.0 &    5.8 &    -457.1 &                  \\
     PV 73 &  56.6 & -10.0 &  3116.6 &  2967.7 &  -24.8 &  8. & -2.1 &   14.4 &    -457.1 &                  \\
     PV 74 &  66.9 & -10.0 &  5871.8 &  5849.1 &  -24.8 &  8. &  0.0 &    3.7 &    -457.1 &                  \\
     PV 75 &  77.1 & -10.0 &  3518.0 &  3179.1 &  -24.8 &  8. & -2.9 &   12.6 &    -457.1 &                  \\
     PV 76 &  77.1 & -10.0 &  7328.0 &  7241.1 &  -24.8 &  8. &  0.0 &    2.4 &    -457.1 &                  \\
     PV 78 &  97.7 & -10.0 &  7932.8 &  7873.1 &  -24.8 &  8. &  0.0 &    2.0 &    -457.1 &                  \\
     PV 80 & 118.3 & -10.0 &  3840.1 &  3146.6 &  -24.8 &  8. & -4.2 &   12.8 &    -457.1 &                  \\
     PV 82 & 180.0 & -10.0 &  2680.0 &  2655.5 &  -24.8 &  8. & -2.6 &   18.0 &    -457.1 &                  \\
     PV 83 & 180.0 & -10.0 & 24390.0 & 24691.1 &  -24.8 & 16. &  0.0 &    1.7 &   -3656.9 &                  \\
     PV 84 & 190.3 & -10.0 & 12917.2 & 13616.9 &  -24.8 & 16. &  0.0 &    5.5 &   -3656.9 &                  \\
     PV 85 & 210.9 & -10.0 &  4268.3 &  4774.8 &  -24.8 &  8. &  0.0 &    5.6 &    -457.1 &                  \\
\end{tabular}
\begin{tabular}{lllllllllll}
{\bf name} & {\bf l} & {\bf b} & {\bf $V_{obs}$} & {\bf $V_{CMB}$} & {\bf A} & {\bf $r_{cl}$} & {\bf $S/N$} 
& {\bf $V_{LG}$} & {\bf $M_{cl} (10^{12}) M_{\odot}$} & {\bf other name} \\
 & & & & & & & & & & \\      
     PV 86 & 210.9 & -10.0 &  7898.3 &  8529.2 &  -24.8 &  8. &  0.0 &    1.7 &    -457.1 &                  \\
     PV 87 & 210.9 & -10.0 & 13988.3 & 14810.7 &  -24.8 & 16. &  0.0 &    4.6 &   -3656.9 &                  \\
     PV 88 & 221.1 & -10.0 &  4385.8 &  4945.9 &  -24.8 &  8. &  0.0 &    5.2 &    -457.1 &                  \\
     PV 89 & 231.4 & -10.0 &  4689.1 &  5226.5 &  -24.8 &  8. &  0.0 &    4.6 &    -457.1 &                  \\
     PV 90 & 231.4 & -10.0 &  9669.1 & 10359.3 &  -24.8 & 16. &  0.0 &    9.5 &   -3656.9 &                  \\
     PV 91 & 262.3 & -10.0 &  6567.2 &  7173.0 &  -24.8 &  8. &  0.0 &    2.5 &    -457.1 &                  \\
     PV 92 & 272.6 & -10.0 &  4284.9 &  5138.2 &  -24.8 &  8. & -3.3 &    4.8 &    -457.1 &                  \\
     PV 93 & 303.4 & -10.0 &  3673.4 &  4510.5 &  -24.8 &  8. &  0.0 &    6.2 &    -457.1 &                  \\
     PV 94 & 303.4 & -10.0 &  9153.4 & 10000.2 &  -24.8 &  8. &  0.0 &    1.3 &    -457.1 &                  \\
     PV 95 & 313.7 & -10.0 &  9946.4 & 10659.6 &  -24.8 & 16. &  0.0 &    8.9 &   -3656.9 &                  \\
     PV 96 & 334.3 & -10.0 & 10301.9 & 10860.3 &  -24.8 & 16. &  0.0 &    8.6 &   -3656.9 &                  \\
     PV 97 & 344.6 & -10.0 &  2791.5 &  3090.7 &  -13.6 &  8. & -1.6 &    7.3 &    -250.7 &                  \\
     PV 98 & 344.6 & -10.0 &  7561.5 &  8186.2 &  -24.8 &  8. &  0.0 &    1.9 &    -457.1 &                  \\
     PV 99 &   5.0 &   0.0 &  4106.1 &  4206.2 &  -15.4 &  8. & -1.6 &    4.5 &    -283.9 &                  \\
     PV100 &  15.0 &   0.0 &  3307.6 &  3569.7 &  -24.8 &  8. & -5.8 &   10.0 &    -457.1 &                  \\
     PV102 &  35.0 &   0.0 &  5092.1 &  4991.9 &  -12.5 &  8. & -0.9 &    2.6 &    -230.4 &                  \\
     PV103 &  35.0 &   0.0 & 23362.1 & 23356.8 &  -24.8 & 16. &  0.0 &    1.9 &   -3656.9 &                  \\
     PV105 &  65.0 &   0.0 &  6761.9 &  6776.2 &  -24.8 &  6. &  0.0 &    1.4 &    -228.6 &                  \\
     PV106 &  65.0 &   0.0 & 11471.9 & 11446.5 &  -24.8 & 16. &  0.0 &    7.8 &   -3656.9 &                  \\
     PV109 & 165.0 &   0.0 & 17947.6 & 18337.9 &  -24.8 & 16. &  0.0 &    3.0 &   -3656.9 &                  \\
     PV110 & 175.0 &   0.0 & 10186.1 & 10863.8 &  -24.8 & 16. &  0.0 &    8.6 &   -3656.9 &                  \\
     PV111 & 185.0 &   0.0 & 17173.9 & 17724.5 &  -24.8 & 16. &  0.0 &    3.2 &   -3656.9 &                  \\
     PV112 & 195.0 &   0.0 & 20972.4 & 21510.1 &  -24.8 & 16. &  0.0 &    2.2 &   -3656.9 &                  \\
     PV113 & 205.0 &   0.0 & 14913.2 & 15653.3 &  -24.8 & 16. &  0.0 &    4.1 &   -3656.9 &                  \\
     PV114 & 225.0 &   0.0 & 13527.9 & 14366.8 &  -24.8 & 16. &  0.0 &    4.9 &   -3656.9 &                  \\
     PV115 & 235.0 &   0.0 &  4334.3 &  5077.6 &   -8.2 &  8. & -1.2 &    1.6 &    -151.1 &                  \\
     PV116 & 255.0 &   0.0 &  4970.2 &  5723.9 &   -6.7 &  8. & -3.1 &    1.0 &    -123.5 &                  \\
     PV120 &  25.7 &  10.0 & 10828.1 & 11192.6 &  -24.8 & 16. &  0.0 &    8.1 &   -3656.9 &                  \\
     PV121 &  36.0 &  10.0 &  5093.7 &  5014.5 &  -24.8 &  8. &  0.0 &    5.0 &    -457.1 &                  \\
     PV122 &  46.3 &  10.0 &  9853.6 & 10094.3 &  -24.8 & 16. &  0.0 &   10.0 &   -3656.9 &                  \\
     PV123 &  56.6 &  10.0 &  9646.6 &  9949.0 &  -24.8 &  8. &  0.0 &    1.3 &    -457.1 &                  \\
     PV124 &  66.9 &  10.0 & 12861.8 & 12678.6 &  -24.8 & 16. & -9.9 &    6.3 &   -3656.9 &                  \\
     PV125 &  77.1 &  10.0 &  6588.0 &  6501.2 &  -24.8 &  8. &  0.0 &    3.0 &    -457.1 &                  \\
     PV126 &  87.4 &  10.0 &  5895.1 &  5827.3 &  -24.8 &  8. &  0.0 &    3.7 &    -457.1 &                  \\
     PV127 & 108.0 &  10.0 &  8121.0 &  8162.9 &  -24.8 &  8. &  0.0 &    1.9 &    -457.1 &                  \\
     PV128 & 118.3 &  10.0 &  9900.1 &  9897.2 &  -24.8 &  8. &  0.0 &    1.3 &    -457.1 &                  \\
     PV129 & 128.6 &  10.0 &  9870.9 &  9926.4 &  -24.8 &  8. &  0.0 &    1.3 &    -457.1 &                  \\
     PV130 & 138.9 &  10.0 & 14784.2 & 14958.0 &  -24.8 &  6. &  0.0 &    0.3 &    -228.6 &                  \\
     PV131 & 149.1 &  10.0 &  3021.7 &  2728.3 &  -10.6 &  8. & -2.0 &    7.3 &    -195.4 &                  \\
     PV132 & 180.0 &  10.0 & 17200.0 & 17748.3 &  -24.8 & 16. &  0.0 &    3.2 &   -3656.9 &                  \\
     PV133 & 190.3 &  10.0 &  2627.2 &  2905.8 &   -0.4 &  6. &  0.0 &    0.1 &      -3.7 &                  \\
     PV134 & 221.1 &  10.0 &  5585.8 &  6288.9 &  -24.8 &  8. &  0.0 &    3.2 &    -457.1 &                  \\
     PV135 & 231.4 &  10.0 &  7409.1 &  8134.8 &  -24.8 &  8. &  0.0 &    1.9 &    -457.1 &                  \\
     PV136 &   5.3 &  20.0 &  4106.0 &  4346.4 &  -24.8 &  8. &  0.0 &    6.7 &    -457.1 &                  \\
     PV139 &  58.2 &  20.0 &  3469.6 &  3464.7 &  -24.8 &  5. &  0.0 &    2.6 &    -114.3 &                  \\
     PV140 &  58.2 &  20.0 & 12159.6 & 12239.5 &  -24.8 & 16. &  0.0 &    6.8 &   -3656.9 &                  \\
     PV141 & 100.6 &  20.0 &  9437.1 &  9464.0 &  -24.8 &  8. &  0.0 &    1.4 &    -457.1 &                  \\
     PV142 & 111.2 &  20.0 &  2752.8 &  2618.8 &   -3.2 &  6. & -0.4 &    1.2 &     -29.5 &                  \\
     PV143 & 111.2 &  20.0 &  9662.8 &  9648.0 &  -24.8 &  8. &  0.0 &    1.4 &    -457.1 &                  \\
     PV144 & 121.8 &  20.0 &  8079.6 &  8143.9 &  -24.8 &  8. &  0.0 &    1.9 &    -457.1 &                  \\
     PV145 & 169.4 &  20.0 &  3461.9 &  3472.4 &  -11.9 &  8. & -3.5 &    5.1 &    -219.3 &                  \\
     PV147 & 206.5 &  20.0 &  2744.2 &  3267.5 &  -20.5 &  8. & -1.5 &    9.8 &    -377.9 &                  \\
     PV148 & 206.5 &  20.0 &  6734.2 &  7283.7 &  -24.8 &  8. &  0.0 &    2.4 &    -457.1 &                  \\
     PV149 & 217.1 &  20.0 &  6130.0 &  6786.6 &  -24.8 &  8. &  0.0 &    2.8 &    -457.1 &                  \\
     PV150 & 238.2 &  20.0 &  2440.4 &  3314.2 &  -10.5 &  8. & -1.2 &    4.9 &    -193.5 &                  \\
     PV151 & 270.0 &  20.0 &  5848.1 &  6687.6 &  -24.8 &  8. &  0.0 &    2.8 &    -457.1 &                  \\
     PV152 & 322.9 &  20.0 &  5960.0 &  6458.7 &  -24.8 &  8. &  0.0 &    3.0 &    -457.1 &                  \\
     PV153 &   5.8 &  30.0 &  4446.3 &  4518.3 &  -24.8 &  8. &  0.0 &    6.2 &    -457.1 &                  \\
     PV154 &  29.0 &  30.0 &  4706.0 &  4676.2 &  -24.8 &  8. &  0.0 &    5.8 &    -457.1 &                  \\
     PV155 &  40.6 &  30.0 &  4749.1 &  4674.8 &  -24.8 &  8. &  0.0 &    5.8 &    -457.1 &                  \\
     PV156 &  75.5 &  30.0 &  3301.5 &  3414.5 &   -8.6 &  8. & -0.6 &    3.8 &    -158.5 &                  \\
\end{tabular}
\begin{tabular}{lllllllllll}
{\bf name} & {\bf l} & {\bf b} & {\bf $V_{obs}$} & {\bf $V_{CMB}$} & {\bf A} & {\bf $r_{cl}$} & {\bf $S/N$} 
& {\bf $V_{LG}$} & {\bf $M_{cl} (10^{12}) M_{\odot}$} & {\bf other name} \\
 & & & & & & & & & & \\      
     PV157 & 121.9 &  30.0 &  9860.6 &  9795.3 &  -24.8 &  8. &  0.0 &    1.3 &    -457.1 &                  \\
     PV158 & 133.5 &  30.0 &  7828.5 &  7809.5 &  -24.8 &  8. &  0.0 &    2.1 &    -457.1 &                  \\
     PV159 & 214.8 &  30.0 &  6341.7 &  6928.8 &  -24.8 &  8. &  0.0 &    2.6 &    -457.1 &                  \\
     PV160 & 261.3 &  30.0 & 15293.2 & 16460.6 &  -24.8 & 16. &  0.0 &    3.7 &   -3656.9 &                  \\
     PV161 & 284.5 &  30.0 &  3998.5 &  5072.9 &  -24.8 &  8. &  0.0 &    4.9 &    -457.1 &                  \\
     PV162 & 307.7 &  30.0 &  6094.4 &  6769.7 &  -24.8 &  8. &  0.0 &    2.8 &    -457.1 &                  \\
     PV163 & 354.2 &  30.0 &  3723.7 &  4167.8 &  -24.8 &  8. &  0.0 &    7.3 &    -457.1 &                  \\
     PV164 &   6.4 &  40.0 &  5285.6 &  5206.8 &  -24.8 &  8. &  0.0 &    4.7 &    -457.1 &                  \\
     PV165 &  45.0 &  40.0 &  2842.5 &  3228.1 &   -1.0 &  6. &  0.0 &    0.2 &      -9.2 &                  \\
     PV166 &  57.9 &  40.0 &  3604.7 &  3836.3 &  -24.8 &  8. &  0.0 &    8.6 &    -457.1 &                  \\
     PV167 &  70.7 &  40.0 &  4466.9 &  4328.8 &  -24.8 &  8. &  0.0 &    6.8 &    -457.1 &                  \\
     PV168 & 109.3 &  40.0 &  4136.9 &  4278.0 &  -24.8 &  8. &  0.0 &    6.9 &    -457.1 &                  \\
     PV169 & 122.1 &  40.0 &  4614.7 &  4647.4 &   -7.6 &  8. & -1.8 &    1.8 &    -140.1 &                  \\
     PV170 & 212.1 &  40.0 &  5757.9 &  6322.3 &  -24.8 &  8. &  0.0 &    3.2 &    -457.1 &                  \\
     PV171 &  54.8 &  50.0 &  4077.6 &  4085.1 &  -24.8 &  8. &  0.0 &    7.6 &    -457.1 &                  \\
     PV172 &  54.8 &  50.0 &  7197.6 &  7022.7 &  -24.8 &  8. &  0.0 &    2.6 &    -457.1 &                  \\
     PV173 &  70.4 &  50.0 & 13521.7 & 13853.5 &  -24.8 & 16. &  0.0 &    5.3 &   -3656.9 & BOOTES           \\
     PV174 & 101.7 &  50.0 &  4768.8 &  4820.8 &  -24.8 &  8. &  0.0 &    5.5 &    -457.1 &                  \\
     PV175 & 117.4 &  50.0 &  5771.2 &  5760.8 &  -24.8 &  8. &  0.0 &    3.8 &    -457.1 &                  \\
     PV176 & 242.6 &  50.0 &  4078.8 &  4666.3 &  -10.1 &  8. & -6.2 &    2.4 &    -186.2 &                  \\
     PV177 & 242.6 &  50.0 & 10528.8 & 10870.9 &  -24.8 & 16. &  0.0 &    8.6 &   -3656.9 &                  \\
     PV178 & 336.5 &  50.0 &  5013.1 &  5221.5 &  -24.8 &  8. &  0.0 &    4.7 &    -457.1 &                  \\
     PV179 & 352.2 &  50.0 &  4223.8 &  4499.9 &  -24.8 &  8. &  0.0 &    6.3 &    -457.1 &                  \\
     PV180 &  10.0 &  60.0 &  3776.0 &  3968.7 &  -10.9 &  8. & -1.5 &    3.5 &    -200.9 &                  \\
     PV181 &  30.0 &  60.0 &  2755.0 &  3103.4 &   -4.8 &  8. & -0.8 &    2.6 &     -88.5 &                  \\
     PV182 &  50.0 &  60.0 &  4364.9 &  4372.6 &  -24.8 &  6. &  0.0 &    3.3 &    -228.6 &                  \\
     PV183 &  50.0 &  60.0 &  5714.9 &  5687.6 &  -24.8 &  8. &  0.0 &    3.9 &    -457.1 &                  \\
     PV184 &  70.0 &  60.0 & 21191.0 & 21725.3 &  -24.8 & 16. &  0.0 &    2.2 &   -3656.9 &                  \\
     PV185 &  90.0 &  60.0 &  6100.0 &  6092.1 &  -24.8 &  8. &  0.0 &    3.4 &    -457.1 &                  \\
     PV186 & 130.0 &  60.0 &  6784.9 &  6904.8 &  -24.8 &  8. &  0.0 &    2.7 &    -457.1 &                  \\
     PV187 & 190.0 &  60.0 &  3204.0 &  3690.5 &  -11.3 &  8. & -1.6 &    4.2 &    -208.3 &                  \\
     PV188 & 230.0 &  60.0 &  8815.1 &  9297.6 &  -24.8 &  8. &  0.0 &    1.5 &    -457.1 &                  \\
     PV189 & 270.0 &  60.0 &  3600.0 &  4111.6 &  -24.8 &  6. &  0.0 &    3.8 &    -228.6 &                  \\
     PV190 & 105.0 &  70.0 &  5019.1 &  5058.0 &  -24.8 &  8. &  0.0 &    5.0 &    -457.1 &                  \\
     PV191 & 165.0 &  70.0 &  4606.6 &  4735.5 &  -24.8 &  8. &  0.0 &    5.7 &    -457.1 &                  \\
     PV192 & 165.0 &  70.0 & 12286.6 & 12895.9 &  -24.8 & 16. &  0.0 &    6.1 &   -3656.9 &                  \\
     PV193 & 195.0 &  70.0 &  4223.4 &  4498.3 &  -24.8 &  8. &  0.0 &    6.3 &    -457.1 &                  \\
     PV194 & 225.0 &  70.0 & 13667.4 & 14383.1 &  -24.8 & 16. &  0.0 &    4.9 &   -3656.9 &                  \\
     PV195 & 150.0 &  80.0 &  2896.0 &  3269.6 &  -24.8 &  5. &-12.9 &    3.0 &    -114.3 &                  \\
     PV196 & 330.0 &  80.0 & 10974.0 & 11627.1 &  -24.8 & 16. &  0.0 &    7.5 &   -3656.9 &                  \\
\end{tabular}
